Chaos in Yang-Mills

We study the dynamics of pure-gauge SU(N) through the time evolution of a spatial Wilson loop. We compute its out-of-time-order correlator at weak 't Hooft coupling and large N, and propose a framework for the strong-coupling description. We find that operators in pure-gauge Yang-Mills grow only when the group is non-abelian and d>2, and conjecture that pure gauge theories are chaotic only when non-abelian at d>2. Even at weak coupling the correlator's exponent inherits the IR sensitivity of the gluon self-energy imaginary part, which rests on the non-perturbative magnetic scale. We then explore the possibility that the loop's own size supplies that scale, since the loop operator is blind to any momenta softer than 1/2R. With the cutoff imposed that way the exponent changes sign at a critical diameter: smaller loops scramble, larger ones do not, and the scrambling time diverges at the crossing. The transition follows from that cutoff. Further investigation, in particular a first-principles treatment of the thermal decay width, is required to establish whether it is physical.

==> worked/cobordisms_figure.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[scale=0.92]
  % ---------------- time arrow ----------------
  \draw[->] (-1.5,0) -- (-1.5,3.6);
  \node[left] at (-1.5,3.4) {\footnotesize $t$};
  % ================ (a) cylinder ================
  \begin{scope}
  \draw (0,0) ellipse (0.55 and 0.16);
  \draw (-0.55,0) -- (-0.55,3.6);
  \draw (0.55,0) -- (0.55,3.6);
  \draw (-0.55,3.6) arc (180:360:0.55 and 0.16);
  \draw[dashed] (0.55,3.6) arc (0:180:0.55 and 0.16);
  \node at (0,-0.5) {\footnotesize $W^{0}_{\gamma}$};
  \node at (0,4.1) {\footnotesize $W^{t}_{\gamma}$};
  \node at (0,-1.05) {\footnotesize (a) $g=0$};
  \end{scope}
  % ================ (b) genus 1: split + join ================
  \begin{scope}[shift={(4.3,0)}]
  \draw (0,0) ellipse (0.55 and 0.16);
  \draw (-0.55,0) -- (-0.55,3.6);
  \draw (0.55,0) -- (0.55,3.6);
  \draw (-0.55,3.6) arc (180:360:0.55 and 0.16);
  \draw[dashed] (0.55,3.6) arc (0:180:0.55 and 0.16);
  % the handle: a lens-shaped hole between t1 and t2
  \draw (0,1.2) .. controls (-0.26,1.55) and (-0.26,2.05) .. (0,2.4);
  \draw (0,1.2) .. controls (0.26,1.55) and (0.26,2.05) .. (0,2.4);
  \filldraw (0,1.2) circle (1.3pt);
  \filldraw (0,2.4) circle (1.3pt);
  \node[right] at (0.58,1.1) {\scriptsize split $t_{1}$};
  \node[right] at (0.58,2.5) {\scriptsize join $t_{2}$};
  \node at (0,-1.05) {\footnotesize (b) $g=1$};
  \end{scope}
\end{tikzpicture}
\caption{Surfaces spanned between the two loop insertions of the
connected two-point function \eqref{eq:cobordism}.  Time runs upward, from
$W^{0}_{\gamma}$ to $W^{t}_{\gamma}$.  (a) Genus zero is the cylinder, the
loop propagating without splitting.  (b) Genus one: a split at $t_{1}$ and
a join at $t_{2}$ bound a handle, which costs $1/N^{2}$ from the topology
and $\varepsilon^{2}$ from its two cut events.  Each further handle repeats
that pattern.}
\label{fig:cobordisms}
\end{figure}

==> worked/contour_figure.tex <==
\begin{figure}[htbp]
\centering
\resizebox{0.98\textwidth}{!}{%
\begin{tikzpicture}[scale=1.0,>=stealth]

% ---- one copy of the contour, with a set of contractions drawn on it ----
% #1 = xshift, #2 = title
\newcommand{\contour}[2]{%
\begin{scope}[xshift=#1cm]
  % Euclidean segments (vertical), folds separated by beta/2
  \draw[thick] (0,1.15) -- (0,0.85);
  \draw[thick] (0,0.85) -- (0,-0.85);
  \draw[thick] (0,-0.85) -- (0,-1.15);
  \node[font=\scriptsize,left] at (-0.08,0) {$\tfrac{\beta}{2}$};
  % upper fold: out to time t and back
  \draw[thick] (0,1.15) -- (3.55,1.15)
        .. controls (3.95,1.15) and (3.95,0.85) .. (3.55,0.85) -- (0,0.85);
  % lower fold
  \draw[thick] (0,-0.85) -- (3.55,-0.85)
        .. controls (3.95,-0.85) and (3.95,-1.15) .. (3.55,-1.15) -- (0,-1.15);
  \node[font=\scriptsize] at (4.25,1.0) {$t$};
  \node[font=\scriptsize] at (4.25,-1.0) {$t$};
  \node[font=\scriptsize] at (-0.28,1.0) {$0$};
  \node[font=\scriptsize] at (-0.28,-1.0) {$0$};
  \node[font=\small] at (2.0,-2.15) {#2};
  % the eight field insertions
  \foreach \x in {3.05,3.45} { \filldraw (\x,1.15) circle (1.5pt);
                               \filldraw (\x,-0.85) circle (1.5pt); }
  \foreach \x in {0.45,0.85} { \filldraw (\x,0.85) circle (1.5pt);
                               \filldraw (\x,-1.15) circle (1.5pt); }
\end{scope}}

% ================= class (i) =================
\contour{0}{class (i): four rails}
\begin{scope}[xshift=0cm]
  \draw[thick,blue] (3.05,1.15) .. controls (2.2,1.55) and (1.3,1.55) .. (0.45,0.85);
  \draw[thick,blue] (3.45,1.15) .. controls (2.4,1.75) and (1.4,1.75) .. (0.85,0.85);
  \draw[thick,blue] (3.05,-0.85) .. controls (2.2,-1.55) and (1.3,-1.55) .. (0.45,-1.15);
  \draw[thick,blue] (3.45,-0.85) .. controls (2.4,-1.75) and (1.4,-1.75) .. (0.85,-1.15);
\end{scope}

% ================= class (ii) =================
\contour{6.6}{class (ii): two rails, two caps}
\begin{scope}[xshift=6.6cm]
  \draw[thick,blue] (3.05,1.15) .. controls (2.2,1.55) and (1.3,1.55) .. (0.45,0.85);
  \draw[thick,blue] (3.05,-0.85) .. controls (2.2,-1.55) and (1.3,-1.55) .. (0.45,-1.15);
  \draw[thick,red] (3.45,1.15) .. controls (4.35,0.6) and (4.35,-0.3) .. (3.45,-0.85);
  \draw[thick,red] (0.85,0.85) .. controls (1.65,0.3) and (1.65,-0.6) .. (0.85,-1.15);
  \node[font=\scriptsize,red] at (4.75,0.15) {cap};
  \node[font=\scriptsize,red] at (2.05,-0.15) {cap};
\end{scope}

% ================= class (iii) =================
\contour{13.2}{class (iii): crossed (out of scope)}
\begin{scope}[xshift=13.2cm]
  % one gluon propagating within each fold
  \draw[thick,blue] (3.05,1.15) .. controls (2.2,1.55) and (1.3,1.55) .. (0.45,0.85);
  \draw[thick,blue] (3.05,-0.85) .. controls (2.2,-1.55) and (1.3,-1.55) .. (0.45,-1.15);
  % and one pair crossing between the folds, not at equal time
  \draw[thick,blue] (3.45,1.15) .. controls (2.9,0.25) and (1.9,-0.45) .. (0.85,-1.15);
  \draw[thick,blue] (3.45,-0.85) .. controls (2.9,-0.05) and (1.9,0.55) .. (0.85,0.85);
\end{scope}

\end{tikzpicture}}
\caption{The eight fields of \eqref{eq:master} on the out-of-time-order
contour, and the three ways of contracting them.  Each horizontal fold is
one real-time evolution out to time $t$ and back, carrying one commutator;
the two folds are separated by half the thermal circle, which is what puts
the offset $\beta/2$ on any propagator running between them.  Filled dots
are the field insertions, four at time $t$ and four at time $0$.  In class
(i) each commutator contracts with itself, giving four lines, the rails.  In class (ii) one line per commutator spans
the interval and the remaining fields contract across the folds at equal
time, forming the two caps, that have no time extent. In class (iii) one gluon propagates within each fold and the remaining
pair crosses between them at unequal times, so the skeleton on which a
ladder would be iterated is not fixed; it is not treated here.  All lines in this and the following figures are
gluon propagators: rails are drawn straight and exchanged gluons wavy.}
\label{fig:contour}
\end{figure}


==> worked/genus_expansion_figure.tex <==
\begin{figure}[htbp]
\centering
\resizebox{0.98\textwidth}{!}{%
\begin{tikzpicture}[scale=0.52]
\begin{scope}[xshift=10cm]
\draw [black, ultra thick] (0,2) to [bend left=40] (0,0.7);
\draw [black, ultra thick] (0,2) to [bend left=-40] (0,0.7);
\draw [black, ultra thick] (0,-2) to [bend left=40] (0,-0.7);
\draw [black, ultra thick] (0,-2) to [bend left=-40] (0,-0.7);
\draw [black, ultra thick] (0,-0.7) to [bend left=-50] (1,0);
\draw [black, ultra thick] (0,0.7) to [bend left=50] (1,0);
\draw [black, ultra thick] (0,2) to [bend left=20] (1.5,1.6);
\draw [black, ultra thick] (1.5,1.6) to [bend left=-30] (4.5,1.6);
\draw [black, ultra thick] (0,-2) to [bend left=-20] (1.5,-1.6);
\draw [black, ultra thick] (1.5,-1.6) to [bend left=30] (4.5,-1.6);
\draw [black, ultra thick] (4.5,1.6) to [bend left=20] (6,2);
\draw [black, ultra thick] (4.5,-1.6) to [bend left=-20] (6,-2);
\draw [black, ultra thick] (6,2) to [bend left=40] (6,0.7);
\draw [black, ultra thick] (6,2) to [bend left=-40] (6,0.7);
\draw [black, ultra thick] (6,-2) to [bend left=40] (6,-0.7);
\draw [black, ultra thick] (6,-2) to [bend left=-40] (6,-0.7);
\draw [black, ultra thick] (6,-0.7) to [bend left=50] (5,0);
\draw [black, ultra thick] (6,0.7) to [bend left=-50] (5,0);
\draw [black, ultra thick] (10,2) to [bend left=40] (10,0.7);
\draw [black, ultra thick] (10,2) to [bend left=-40] (10,0.7);
\draw [black, ultra thick] (10,-2) to [bend left=40] (10,-0.7);
\draw [black, ultra thick] (10,-2) to [bend left=-40] (10,-0.7);
\draw [black, ultra thick] (10,-0.7) to [bend left=-50] (11,0);
\draw [black, ultra thick] (10,0.7) to [bend left=50] (11,0);
\draw [black, ultra thick] (10,2) to [bend left=20] (11.5,1.6);
\draw [black, ultra thick] (11.5,1.6) to [bend left=-30] (14.5,1.6);
\draw [black, ultra thick] (10,-2) to [bend left=-20] (11.5,-1.6);
\draw [black, ultra thick] (11.5,-1.6) to [bend left=30] (14.5,-1.6);
\draw [black, ultra thick] (14.5,1.6) to [bend left=20] (16,2);
\draw [black, ultra thick] (14.5,-1.6) to [bend left=-20] (16,-2);
\draw [black, ultra thick] (16,2) to [bend left=40] (16,0.7);
\draw [black, ultra thick] (16,2) to [bend left=-40] (16,0.7);
\draw [black, ultra thick] (16,-2) to [bend left=40] (16,-0.7);
\draw [black, ultra thick] (16,-2) to [bend left=-40] (16,-0.7);
\draw [black, ultra thick] (16,-0.7) to [bend left=50] (15,0);
\draw [black, ultra thick] (16,0.7) to [bend left=-50] (15,0);
\draw [black, ultra thick] (12, 0.2) to [bend left=-50] (14, 0.2);
\draw [black, ultra thick] (12.3,0) to [bend left=50] (13.7,0);
\draw [black, ultra thick] (20,2) to [bend left=40] (20,0.7);
\draw [black, ultra thick] (20,2) to [bend left=-40] (20,0.7);
\draw [black, ultra thick] (20,-2) to [bend left=40] (20,-0.7);
\draw [black, ultra thick] (20,-2) to [bend left=-40] (20,-0.7);
\draw [black, ultra thick] (20,-0.7) to [bend left=-50] (21,0);
\draw [black, ultra thick] (20,0.7) to [bend left=50] (21,0);
\draw [black, ultra thick] (20,2) to [bend left=20] (21.5,1.6);
\draw [black, ultra thick] (21.5,1.6) to [bend left=-30] (24.5,1.6);
\draw [black, ultra thick] (20,-2) to [bend left=-20] (21.5,-1.6);
\draw [black, ultra thick] (21.5,-1.6) to [bend left=30] (24.5,-1.6);
\draw [black, ultra thick] (24.5,1.6) to [bend left=20] (26,2);
\draw [black, ultra thick] (24.5,-1.6) to [bend left=-20] (26,-2);
\draw [black, ultra thick] (26,2) to [bend left=40] (26,0.7);
\draw [black, ultra thick] (26,2) to [bend left=-40] (26,0.7);
\draw [black, ultra thick] (26,-2) to [bend left=40] (26,-0.7);
\draw [black, ultra thick] (26,-2) to [bend left=-40] (26,-0.7);
\draw [black, ultra thick] (26,-0.7) to [bend left=50] (25,0);
\draw [black, ultra thick] (26,0.7) to [bend left=-50] (25,0);
\draw [black, ultra thick] (21.4, 0.2) to [bend left=-50] (22.6, 0.2);
\draw [black, ultra thick] (21.6,0) to [bend left=50] (22.4,0);
\draw [black, ultra thick] (23.2, 0.2) to [bend left=-50] (24.4, 0.2);
\draw [black, ultra thick] (23.4,0) to [bend left=50] (24.2,0);
\draw (8, 0) node{$+ \;\; N^{-2}\varepsilon^{2}$};
\draw (18, 0) node{$+ \;\; N^{-4}\varepsilon^{4}$};
\draw (28.4, 0) node{$+ \cdots$};
\draw (0,2.9) node{\small $W^{0\dagger}_{\gamma}$};
\draw (0,-2.9) node{\small $W^{0\dagger}_{\gamma}$};
\draw (6,2.9) node{\small $W^{t}_{\gamma}$};
\draw (6,-2.9) node{\small $W^{t}_{\gamma}$};
\end{scope}
\end{tikzpicture}}
\caption{Schematic representation of the proposed expansion of the loop
out-of-time-order correlator: a genus expansion of $2\to2$ scattering of
closed flux tubes, two loops entering at time $0$ and two leaving at time
$t$.  It is the same topological series as the perturbative string
expansion, where each handle carries $g_s^{2}$; here the weight of a handle
is fixed by the two gradings of Sec.~\ref{sec:cobordism}, one factor
$N^{-2}$ from the 't~Hooft counting and one factor $\varepsilon^{2}$ from
the two cut events, one splitting and one joining, that a handle
contains, so $g_s^{2}\to N^{-2}\varepsilon^{2}$.  The leading term is the object a Lyapunov exponent would be read from; as
discussed in the text, the proposal identifies that object but no
controlled amplitude for it is available in a confining background.}
\label{fig:genusexp}
\end{figure}


==> worked/ladder_on_loops_figure.tex <==
\begin{figure}[htbp]
\centering
\resizebox{0.72\textwidth}{!}{%
\begin{tikzpicture}[scale=1.0,>=stealth,
  rail/.style={decorate,decoration={snake,amplitude=1.2pt,segment length=5.5pt},
               thick,blue!70!black},
  rung/.style={decorate,decoration={snake,amplitude=1.2pt,segment length=5.5pt},
               thick,red!75!black}]

% ---- the genus-zero worldsheet: the leading term of Fig.~\ref{fig:genusexp} ----
\draw [black, ultra thick] (0,2) to [bend left=40] (0,0.7);
\draw [black, ultra thick] (0,2) to [bend left=-40] (0,0.7);
\draw [black, ultra thick] (0,-2) to [bend left=40] (0,-0.7);
\draw [black, ultra thick] (0,-2) to [bend left=-40] (0,-0.7);
\draw [black, ultra thick] (0,-0.7) to [bend left=-50] (1,0);
\draw [black, ultra thick] (0,0.7) to [bend left=50] (1,0);
\draw [black, ultra thick] (0,2) to [bend left=20] (1.5,1.6);
\draw [black, ultra thick] (1.5,1.6) to [bend left=-30] (4.5,1.6);
\draw [black, ultra thick] (0,-2) to [bend left=-20] (1.5,-1.6);
\draw [black, ultra thick] (1.5,-1.6) to [bend left=30] (4.5,-1.6);
\draw [black, ultra thick] (4.5,1.6) to [bend left=20] (6,2);
\draw [black, ultra thick] (4.5,-1.6) to [bend left=-20] (6,-2);
\draw [black, ultra thick] (6,2) to [bend left=40] (6,0.7);
\draw [black, ultra thick] (6,2) to [bend left=-40] (6,0.7);
\draw [black, ultra thick] (6,-2) to [bend left=40] (6,-0.7);
\draw [black, ultra thick] (6,-2) to [bend left=-40] (6,-0.7);
\draw [black, ultra thick] (6,-0.7) to [bend left=50] (5,0);
\draw [black, ultra thick] (6,0.7) to [bend left=-50] (5,0);

% ---- the four rails, curved to lie inside the two sheets ----
\draw[rail] (0.22,1.78) .. controls (1.57,0.740) and (4.43,0.740) .. (5.78,1.78);
\draw[rail] (0.34,1.12) .. controls (1.69,0.373) and (4.31,0.373) .. (5.66,1.12);
\draw[rail] (0.34,-1.12) .. controls (1.69,-0.373) and (4.31,-0.373) .. (5.66,-1.12);
\draw[rail] (0.22,-1.78) .. controls (1.57,-0.740) and (4.43,-0.740) .. (5.78,-1.78);

% ---- exchanges between the two commutators ----
\draw[rung] (1.55,1.174) -- (1.55,-0.700);
\filldraw[green!45!black] (1.55,1.174) circle (2.0pt);
\filldraw[green!45!black] (1.55,-0.700) circle (2.0pt);
\draw[rung] (2.35,0.587) -- (2.35,-1.033);
\filldraw[green!45!black] (2.35,0.587) circle (2.0pt);
\filldraw[green!45!black] (2.35,-1.033) circle (2.0pt);
\draw[rung] (3.15,1.002) -- (3.15,-1.002);
\filldraw[green!45!black] (3.15,1.002) circle (2.0pt);
\filldraw[green!45!black] (3.15,-1.002) circle (2.0pt);
\draw[rung] (3.95,0.618) -- (3.95,-0.618);
\filldraw[green!45!black] (3.95,0.618) circle (2.0pt);
\filldraw[green!45!black] (3.95,-0.618) circle (2.0pt);
\draw[rung] (4.65,1.229) -- (4.65,-0.745);
\filldraw[green!45!black] (4.65,1.229) circle (2.0pt);
\filldraw[green!45!black] (4.65,-0.745) circle (2.0pt);

\node[blue!70!black,font=\small,anchor=south] at (3.0,2.21) {rails};
\draw[blue!70!black,thin] (3.0,2.16) -- (2.20,1.42);
\node[red!75!black,font=\small,anchor=west] at (5.90,0.30) {exchanges};
\draw[red!75!black,thin] (5.85,0.30) -- (4.72,0.30);

% ---- the four loops: daggered commutator on the left, evolved on the right ----
\node[font=\small] at (-1.15,1.35) {$W^{0\dagger}_{\gamma}$};
\node[font=\small] at (-1.15,-1.35) {$W^{0\dagger}_{\gamma}$};
\node[font=\small] at (7.15,1.35) {$W^{t}_{\gamma}$};
\node[font=\small] at (7.15,-1.35) {$W^{t}_{\gamma}$};

% R is the radius of the loop: the mouth of the entering tube
\filldraw (0,1.35) circle (1.4pt);
\draw[<->,thick] (0,1.35) -- (0,1.97);
\node[font=\small] at (-0.46,1.68) {$R$};

\end{tikzpicture}}
\caption{The class-(i) ladder on the worldsheet it lives on.  The surface is
the leading term of Fig.~\ref{fig:genusexp}
Each commutator contributes two gluon lines running the length of the
surface, the rails, and the insertions that build the ladder are the
gluons exchanged between the two commutators, drawn vertically with their
vertices marked.  The correlator grows or decays according to whether these
exchanges outweigh the damping of the rails, and the loop radius $R$ enters
because an exchange cannot connect points of the contour separated by more
than $2R$ (Fig.~\ref{fig:cutoffgeom}).}
\label{fig:ladderloops}
\end{figure}


==> worked/pinch_contour_figure.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[scale=1.0,>=stealth,
  every node/.append style={font=\footnotesize}]

% ---- axes ----
\draw[->,thick] (-4.9,0) -- (5.3,0) node[right] {$\mathrm{Re}\,k_1^{0}$};
\draw[->,thick] (0,-1.75) -- (0,1.95) node[above] {$\mathrm{Im}\,k_1^{0}$};

% ---- the contour: real axis, closed in the lower half plane ----
\draw[very thick] (-4.6,0) -- (5.0,0);
\draw[very thick,->] (-1.4,0) -- (-1.0,0);


% ---- rail 1: poles below, at -i gamma(q_1) ----
\foreach \x in {-3.3, 2.6}{\filldraw[blue!70!black] (\x,-0.62) circle (2.7pt);}
\node[blue!70!black,below right] at (-3.35,-0.74) {$-\omega_T(q_1)-i\gamma_1$};
\node[blue!70!black,left] at (2.40,-0.62) {$+\omega_T(q_1)-i\gamma_1$};

% ---- rail 3: poles above, reflected by omega_t - k^0 ----
\foreach \x in {-1.5, 2.6}{\filldraw[red!75!black] (\x,0.62) circle (2.7pt);}
\node[red!75!black,above] at (-1.5,0.78) {$\omega+\omega_T(q_1)-2\omega_T(q_3)+i\gamma_3$};
\node[red!75!black,above] at (2.6,0.78) {$\omega+\omega_T(q_1)+i\gamma_3$};

% ---- the pinch ----
\draw[<->,very thick,green!45!black] (2.6,0.44) -- (2.6,-0.44);
\node[green!45!black,above left,inner sep=1pt] at (2.5,0.06)
  {$\omega+i(\gamma_1+\gamma_3)$};
\node[green!45!black,align=left,anchor=north] at (2.6,-1.15)
  {the two are $\omega+i(\gamma_1{+}\gamma_3)$ apart};

\end{tikzpicture}
\caption{The $k_1^{0}$ contour of \eqref{eq:R13}, in the sector
\eqref{eq:pinch} that survives.  Rail~1 enters as
$\Delta^R_T(k_1^0)$, so its two poles sit $\gamma(q_1)$ below the real
axis, in blue; rail~3 enters at the frequency the constraint leaves it, which puts
its poles $\gamma(q_3)$ above, in red.  The contour runs along the real
axis and is closed below, so it picks up rail~1's poles.  When the two poles marked in green approach
each other the contour has to pass between them, and the denominator of
\eqref{eq:R13} is then no larger than $\gamma(q_1)+\gamma(q_3)$.}
\label{fig:pinch}
\end{figure}


==> worked/placement_figure.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[scale=1.0,>=stealth,
  every node/.append style={font=\footnotesize}]

% ---- the four rails, each cut once, with an adjoint index per segment ----
\foreach \y/\l in {3.0/1, 2.1/2, 0.9/3, 0/4}{
  \draw[thick] (0,\y)--(7.0,\y);
  \node[left] at (-0.75,\y) {\scriptsize $\l$};}

% vertices
\filldraw (2.6,3.0) circle (1.7pt);  \filldraw (2.6,0.9) circle (1.7pt);
\filldraw (4.6,2.1) circle (1.7pt);  \filldraw (4.6,0)   circle (1.7pt);

% exchanged gluons
\draw[gl,red!75!black] (2.6,3.0)--(2.6,0.9);
\draw[gl,red!75!black] (4.6,2.1)--(4.6,0);
\node[red!75!black,left]  at (2.42,1.50) {$e_1$};
\node[red!75!black,right] at (4.78,1.50) {$e_2$};

% adjoint index on each segment
\node[above] at (1.3,3.03) {$a$};        \node[above] at (5.0,3.03) {$a'$};
\node[above] at (2.1,2.13) {$b$};        \node[above] at (5.9,2.13) {$b'$};
\node[above] at (1.3,0.93) {$c$};        \node[above] at (5.0,0.93) {$c'$};
\node[above] at (2.1,0.03) {$d$};        \node[above] at (5.9,0.03) {$d'$};

% the loop traces that close each commutator, at t on the left and 0 on the right
\draw[thick,blue!70!black] (0,3.0) .. controls (-0.5,2.7) and (-0.5,2.4) .. (0,2.1);
\draw[thick,blue!70!black] (7.0,3.0) .. controls (7.5,2.7) and (7.5,2.4) .. (7.0,2.1);
\draw[thick,blue!70!black] (0,0.9) .. controls (-0.5,0.6) and (-0.5,0.3) .. (0,0);
\draw[thick,blue!70!black] (7.0,0.9) .. controls (7.5,0.6) and (7.5,0.3) .. (7.0,0);
\node[blue!70!black] at (-1.35,2.55) {$\tfrac12\delta^{ab}$};
\node[blue!70!black] at (8.35,2.55) {$\tfrac12\delta^{a'b'}$};
\node[blue!70!black] at (-1.35,0.45) {$\tfrac12\delta^{cd}$};
\node[blue!70!black] at (8.35,0.45) {$\tfrac12\delta^{c'd'}$};

\end{tikzpicture}
\caption{The colour indices of one placement, and what closes them.  Each
rail is an adjoint line and each exchanged gluon carries its own adjoint
index, $e_1$ and $e_2$.  A cubic vertex on a rail changes the rail's index
and leaves the structure constant $f$; the blue arcs are the two loop
traces of each commutator, one at time $t$ and one at time $0$, which
contract the two rails of that commutator with each other and are what make
rails $1,2$ a single closed cycle and rails $3,4$ another.  The contraction
is carried out in the text.}
\label{fig:placement}
\end{figure}


==> worked/worldsheet_figure.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[scale=0.8,>=stealth,thick,every node/.append style={font=\footnotesize}]
  \draw[->,gray,thin] (0,-3.4) -- (9.0,-3.4) node[right,black]{$t$};
  % tick marks at the three split times
  \foreach \tx/\lab in {2.2/{$1\to2$},4.7/{$2\to3$},6.6/{$3\to4$}}{
    \draw[gray,thin] (\tx,-3.3) -- (\tx,-3.5);
    \node[gray] at (\tx,-3.75) {\lab};
  }
  % root tube
  \draw (0,0.55) -- (1.5,0.55) .. controls (2.1,0.7) and (2.5,1.3) .. (2.9,1.9);
  \draw (0,-0.55) -- (1.5,-0.55) .. controls (2.1,-0.7) and (2.5,-1.3) .. (2.9,-1.9);
  \draw (0,0) ellipse (0.14 and 0.55);
  \node at (-0.5,0) {$\gamma$};
  % cut 1: one loop becomes two
  \draw (2.2,0) .. controls (2.45,0.45) and (2.65,0.75) .. (2.9,0.95);
  \draw (2.2,0) .. controls (2.45,-0.45) and (2.65,-0.75) .. (2.9,-0.95);
  \filldraw[red] (2.2,0) circle (1.8pt);
  % two cylinders
  \draw (2.9,1.9) -- (4.0,1.9);   \draw (2.9,0.95) -- (4.0,0.95);
  \draw (2.9,-0.95) -- (6.0,-0.95);  \draw (2.9,-1.9) -- (6.0,-1.9);
  % cut 2, on the upper tube: two loops become three
  \draw (4.0,1.9) .. controls (4.7,2.15) and (5.2,2.4) .. (5.8,2.5) -- (8.2,2.5);
  \draw (4.0,0.95) .. controls (4.7,0.85) and (5.2,0.75) .. (5.8,0.7) -- (8.2,0.7);
  \draw (4.7,1.42) .. controls (5.1,1.7) and (5.4,1.85) .. (5.8,1.9) -- (8.2,1.9);
  \draw (4.7,1.42) .. controls (5.1,1.34) and (5.4,1.3) .. (5.8,1.3) -- (8.2,1.3);
  \filldraw[red] (4.7,1.42) circle (1.6pt);
  % cut 3, on the lower tube: three loops become four
  \draw (6.0,-0.95) .. controls (6.6,-0.85) and (7.1,-0.75) .. (7.6,-0.7) -- (8.2,-0.7);
  \draw (6.0,-1.9) .. controls (6.6,-2.15) and (7.1,-2.4) .. (7.6,-2.5) -- (8.2,-2.5);
  \draw (6.6,-1.42) .. controls (7.0,-1.34) and (7.3,-1.3) .. (7.6,-1.3) -- (8.2,-1.3);
  \draw (6.6,-1.42) .. controls (7.0,-1.7) and (7.3,-1.85) .. (7.6,-1.9) -- (8.2,-1.9);
  \filldraw[red] (6.6,-1.42) circle (1.6pt);
  % leaf mouths
  \foreach \cy in {2.2,1.0,-1.0,-2.2}{ \draw (8.2,\cy) ellipse (0.12 and 0.3); }
  \node[align=center] at (9.15,0) {4 loops\\ at $t$};
\end{tikzpicture}
\caption{A single connected history drawn as a worldsheet (time runs to the
right).  One tube enters and three pairs of pants split it into four loops,
one split at a time, $s=1\to2\to3\to4$: red dots mark the cuts, the ticks
their times.  A tube not being cut continues as a cylinder, so the surface
stays connected.}
\label{fig:worldsheet}
\end{figure}

